Branch merging on continuum trees with applications to regenerative tree growth

We introduce a family of branch merging operations on continuum trees and show that Ford CRTs are distributionally invariant. This operation is new even in the special case of the Brownian CRT, which we explore in more detail. The operations are based on spinal decompositions and a regenerativity preserving merging procedure of $(\alpha, \theta)$-strings of beads, that is, random intervals $[0, L_{\alpha, \theta}]$ equipped with a random discrete measure $dL^{-1}$ arising in the limit of ordered $(\alpha, \theta)$-Chinese restaurant processes as introduced recently by Pitman and Winkel. Indeed, we iterate the branch merging operation recursively and give an alternative approach to the leaf embedding problem on Ford CRTs related to $(\alpha, 2-\alpha)$-regenerative tree growth processes.

==> SOBmerge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SOBmerge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1310.125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20010424)%
    \put(0,0){\includegraphics[width=\unitlength]{SOBmerge.pdf}}%
    \put(0.04923519,0.11889071){\color[rgb]{0,0,0}\rotatebox{-0.59803342}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.45253254,0.17750528){\color[rgb]{0,0,0}\rotatebox{-1.7978061}{\makebox(0,0)[b]{\smash{$X_3$}}}}%
    \put(0.78167489,0.18059503){\color[rgb]{0,0,0}\rotatebox{-0.20034575}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.33091721,0.00421386){\color[rgb]{0,0,0}\rotatebox{-1.01407184}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.68061501,0.03200516){\color[rgb]{0,0,0}\rotatebox{0.01472155}{\makebox(0,0)[b]{\smash{$X_4$}}}}%
    \put(0.44903056,0.011202){\color[rgb]{0,0,0}\rotatebox{-2.71969254}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.56460905,0.02274436){\color[rgb]{0,0,0}\rotatebox{-0.86516272}{\makebox(0,0)[b]{\smash{$X_3$}}}}%
    \put(0.55217675,0.18352794){\color[rgb]{0,0,0}\rotatebox{-0.15033611}{\makebox(0,0)[b]{\smash{$X_5$}}}}%
    \put(0.77158792,0.03906432){\color[rgb]{0,0,0}\rotatebox{-0.15033611}{\makebox(0,0)[b]{\smash{$X_5$}}}}%
    \put(0.89826952,0.1840488){\color[rgb]{0,0,0}\rotatebox{0.01472155}{\makebox(0,0)[b]{\smash{$X_4$}}}}%
  \end{picture}%
\endgroup%


==> branchmerge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'branchmerge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1453.09906066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58139472)%
    \put(0,0){\includegraphics[width=\unitlength]{branchmerge.pdf}}%
    \put(0.7145373,0.58139472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.90253118,0.57171528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.06440721,0.05773621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.21410784,0.2799551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.21418773,0.31161537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(-0.00068684,0.48599159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_1$}}}%
    \put(0.02736311,0.48698195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.11871221,0.39518163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{\Theta}$}}}%
    \put(0.13794589,0.38508133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.13339897,0.32342266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_3$}}}%
    \put(0.05448693,0.40145217){\color[rgb]{0,0,0}\rotatebox{-2.52091772}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.27270521,0.42305231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_4$}}}%
    \put(0.22575134,0.36141167){\color[rgb]{0,0,0}\rotatebox{-0.84229238}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.29679319,0.46607381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_5$}}}%
    \put(0.04889867,0.05760916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.52911448,0.00323662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.3438555,0.52052839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.75092558,0.38107629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_3$}}}%
    \put(0.69111555,0.28586884){\color[rgb]{0,0,0}\rotatebox{-2.52091772}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.80163204,0.45369082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_4$}}}%
    \put(0.71610754,0.33181421){\color[rgb]{0,0,0}\rotatebox{-0.84229238}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.82556223,0.49159846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_5$}}}%
    \put(0.63908664,0.23202797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{\Theta}$}}}%
    \put(0.87228804,0.54546367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.4904087,0.26306009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\text{Branch merging}$}}}%
  \end{picture}%
\endgroup%


==> branchmergesimple.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'branchmergesimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51891892)%
    \put(0,0){\includegraphics[width=\unitlength]{branchmergesimple.pdf}}%
    \put(0.71859078,0.52911079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.90316763,0.51960729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.08027764,0.01497049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.22725726,0.23315025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.2273357,0.26423503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.01636676,0.43544174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_1$}}}%
    \put(0.04390687,0.4364141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.06742762,0.35313825){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_3$}}}%
    \put(0.12647835,0.14656531){\color[rgb]{0,0,0}\rotatebox{-2.52091772}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.27505981,0.37472755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_4$}}}%
    \put(0.23397682,0.3130071){\color[rgb]{0,0,0}\rotatebox{-0.84229238}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.30195323,0.415886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_5$}}}%
    \put(0.06505099,0.01484571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.56680855,0.0047047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.35464659,0.4693508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.62262477,0.13562791){\color[rgb]{0,0,0}\rotatebox{-2.52091772}{\makebox(0,0)[b]{\smash{$X_1$}}}}%
    \put(0.87916524,0.49856869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.49853598,0.21548123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\text{Branch merging}$}}}%
    \put(0.65394716,0.19032403){\color[rgb]{0,0,0}\rotatebox{-0.84229238}{\makebox(0,0)[b]{\smash{$X_2$}}}}%
    \put(0.7683719,0.34988933){\color[rgb]{0,0,0}\rotatebox{-0.03837803}{\makebox(0,0)[b]{\smash{$X_3$}}}}%
    \put(0.81847774,0.43116382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_4$}}}%
    \put(0.84753316,0.47340335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_5$}}}%
  \end{picture}%
\endgroup%


==> start.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'start.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{686.6273468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00961138)%
    \put(0,0){\includegraphics[width=\unitlength]{start.pdf}}%
    \put(0.12033115,0.00597932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.43730938,0.54325988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.77349438,0.97972515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.05850672,0.89840335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.41016738,0.92618724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(-0.00386855,0.90260464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_1$}}}%
    \put(0.14265023,0.79071981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.31014858,0.6248902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.51061216,0.58259655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.63215617,0.75742009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_4$}}}%
    \put(0.68543573,0.82602277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_5$}}}%
    \put(0.72972512,0.9742028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.09004343,0.0068496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.43268857,0.46572055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.36276665,0.93325089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
  \end{picture}%
\endgroup%


==> tg2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{tg2.pdf}}%
    \put(0.71033623,0.18658094){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.59960329,0.0344848){\makebox(0,0)[lb]{\smash{Inserted 6}}}%
    \put(0.6457141,0.25607605){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.54243087,0.25607605){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.77560897,0.25703445){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.87649867,0.25703467){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.92884749,0.1948823){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.17861974,0.19280268){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.07533603,0.19280268){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.30053609,0.25507532){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.40142579,0.25507554){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.45377461,0.19292311){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.44752193,0.13501067){\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.35422687,0.09325122){\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.28330263,0.06706788){\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.23369018,0.36956619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(1) Selected subtree: continue
}}}%
    \put(0.11117649,0.08620544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\alpha$}}}%
    \put(0.32717034,0.32337604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\alpha$}}}%
    \put(0.06269802,0.00776703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(2) Selected edge: insert 6}}}%
  \end{picture}%
\endgroup%

